Path-ZVA: general, efficient and automated importance sampling for highly reliable Markovian systems

We introduce Path-ZVA: an efficient simulation technique for estimating the probability of reaching a rare goal state before a regeneration state in a (discrete-time) Markov chain. Standard Monte Carlo simulation techniques do not work well for rare events, so we use importance sampling; i.e., we change the probability measure governing the Markov chain such that transitions `towards' the goal state become more likely. To do this we need an idea of distance to the goal state, so some level of knowledge of the Markov chain is required. In this paper, we use graph analysis to obtain this knowledge. In particular, we focus on knowledge of the shortest paths (in terms of `rare' transitions) to the goal state. We show that only a subset of the (possibly huge) state space needs to be considered. This is effective when the high dependability of the system is primarily due to high component reliability, but less so when it is due to high redundancies. For several models we compare our results to well-known importance sampling methods from the literature and demonstrate the large potential gains of our method.

==> plaatje.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plaatje.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9381,6051)(-392,-5449)
\put(2026,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(all states within}%
}}}}
\put(1711,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\Lambda$}%
}}}}
\put(1846,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon$-dist.\ $d(s,g)$ from $s$)}%
}}}}
\put(1846,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(5626,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$g$}%
}}}}
\put(1703,-2699){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(901,-16){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}${\cal X} \setminus ( \Lambda \cup \Gamma)$}%
}}}}
\put(1396,-4516){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
\put(6121,-2581){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$O(\epsilon)$}%
}}}}
\put(6841,-4291){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$O(\epsilon)$}%
}}}}
\put(4411,-4966){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(states not in $\Lambda$ but directly reachable from $\Lambda$)}%
}}}}
\put(3556,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\Theta(\epsilon^{d(s,g)})$}%
}}}}
\end{picture}%

